MetaEncoder: Exploring the Limit of Bi-Encoders for Multimodal System One Decision Making with Natural Language Interface

System One models prioritize fast, low-latency decision-making and calibrated probability distributions over token generation. While prevailing systems rely on structured schemas and typed outputs, candidate-scoring trade-offs remain poorly understood. We systematically investigate the scaling dynamics, accuracy, and inference efficiency of three scoring architectures adapted from a pre-trained decoder: bi-encoders, cross-encoders, and constrained decoders. Experiments show clear performance scaling with model size across all three architectures. Cross-encoders consistently achieve the highest accuracy across model sizes, while bi-encoders and constrained decoders perform similarly as training tokens scale. Efficiency-wise, bi-encoders maintain near-constant inference latency as candidate pools grow because candidate embeddings can be cached offline, whereas cross-encoder and constrained-decoder costs scale quadratically with candidate size. This efficiency advantage makes bi-encoders uniquely suited to bridge small closed-set decisions and massive open-set retrieval. For closed-set tasks, including all candidate options in the request prompt is critical for bi-encoder competitiveness. Guided by these insights, we introduce MetaEncoder, a multimodal encoder fine-tuned from a Muse-Glimmer decoder via unidirectional contrastive learning to match requests and candidates. We present packed contrastive training to maximize efficiency for dynamically allocated negative candidates, enabling memory-efficient full fine-tuning of a 30B decoder into an encoder. Evaluated across 12 benchmark suites spanning closed-set decision-making, multimodal understanding, and open-set retrieval, MetaEncoder outperforms state-of-the-art multimodal embedding baselines on decision tasks and MMEB-v3 image/video retrieval, while scaling to open candidate spaces far too large for current decision models.

==> comparison_plot.tex <==

% High-contrast, colorblind-friendly triadic palette
% Accessible, high-contrast palette (Okabe-Ito inspired)
\definecolor{cBi}{HTML}{0072B2}      % Deep Blue
\definecolor{cCross}{HTML}{D55E00}   % Vermilion / Red-Orange
\definecolor{cDec}{HTML}{009E73}     % Bluish Green


\begin{figure*}[t!]
\centering
\small
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 2,
        horizontal sep=0.9cm,
        vertical sep=1.2cm,
        y descriptions at=edge left,
    },
    width=5.8cm,
    height=4.6cm,
    clip=false,
    % Grid: horizontal reference lines only to declutter
    ymajorgrids=true,
    xmajorgrids=false,
    grid style={line width=0.25pt, draw=gray!25},
    xmin=0, xmax=7,
    xlabel style={font=\footnotesize},
    xtick={0,1,2,3,4,5,6,7},
    xticklabels={0, 1k, 2k, 3k, 4k, 5k, 6k, 7k},
    xticklabel style={font=\scriptsize},
    title style={font=\bfseries\footnotesize, yshift=0.3em},
    legend style={
        font=\footnotesize,
        draw=none,
        legend columns=3,
        /tikz/every even column/.append style={column sep=1.5em},
    },
    % Default marker and curve presets
    every axis plot/.append style={line width=1.1pt},
]

% =======================================================
% ROW 1: 700M, 1.4B, 2.3B (ymax = 0.82)
% =======================================================

% Plot 1: 700M
\nextgroupplot[
    title={0.6B}, 
    ylabel={Accuracy}, 
    ylabel style={font=\footnotesize},
    ymin=0.20, ymax=0.82,
    ytick={0.2, 0.4, 0.6, 0.8},
    yticklabel style={font=\scriptsize},
    extra x ticks={0,1,2,3,4,5,6,7},
    extra x tick labels={0, 1.05, 2.10, 3.15, 4.19, 5.24, 6.29, 7.34},
    extra x tick style={tickpos=top, ticklabel pos=top, x tick label style={font=\tiny}},
    legend to name=HighContrastLegend
]
\addplot[color=cBi, mark=*, mark size=1.5pt, mark options={fill=white, line width=0.8pt}] coordinates {
    (0, 0.272) (1, 0.538) (2, 0.557) (3, 0.571) (4, 0.573) (5, 0.579) (6, 0.579) (7, 0.581)
}; \addlegendentry{Bi-encoder}

\addplot[color=cCross, mark=square*, mark size=1.5pt, densely dashed, mark options={fill=white, line width=0.8pt}] coordinates {
    (0, 0.319) (1, 0.583) (2, 0.593) (3, 0.603) (4, 0.607) (5, 0.609) (6, 0.610) (7, 0.613)
}; \addlegendentry{Cross-encoder}

\addplot[color=cDec, mark=triangle*, mark size=1.8pt, dashdotdotted, mark options={fill=white, line width=0.8pt}] coordinates {
    (0, 0.232) (1, 0.505) (2, 0.523) (3, 0.538) (4, 0.544) (5, 0.548) (6, 0.559) (7, 0.558)
}; \addlegendentry{Constrained Decoder}

% Plot 2: 1.4B
\nextgroupplot[
    title={1.3B},
    ymin=0.20, ymax=0.82,
    ytick={0.2, 0.4, 0.6, 0.8},
    extra x ticks={0,1,2,3,4,5,6,7},
    extra x tick labels={0, 1.05, 2.10, 3.15, 4.19, 5.24, 6.29, 7.34},
    extra x tick style={tickpos=top, ticklabel pos=top, x tick label style={font=\tiny}},
]
% Single descriptive label centered above row 1
\node[anchor=south, font=\scriptsize\color{black!80}] at (rel axis cs:-0.05, 1.05) {Training Tokens (Billions)};

\addplot[color=cBi, mark=*, mark size=1.5pt, mark options={fill=white, line width=0.8pt}] coordinates {
    (0, 0.253) (1, 0.641) (2, 0.654) (3, 0.664) (4, 0.666) (5, 0.671) (6, 0.678) (7, 0.677)
};
\addplot[color=cCross, mark=square*, mark size=1.5pt, densely dashed, mark options={fill=white, line width=0.8pt}] coordinates {
    (0, 0.294) (1, 0.673) (2, 0.684) (3, 0.688) (4, 0.690) (5, 0.694) (6, 0.702) (7, 0.701)
};
\addplot[color=cDec, mark=triangle*, mark size=1.8pt, dashdotdotted, mark options={fill=white, line width=0.8pt}] coordinates {
    (0, 0.230) (1, 0.633) (2, 0.643) (3, 0.647) (4, 0.652) (5, 0.658) (6, 0.663) (7, 0.665)
};

% Plot 3: 2.3B
\nextgroupplot[
    title={2B},
    ymin=0.20, ymax=0.82,
    ytick={0.2, 0.4, 0.6, 0.8},
    extra x ticks={0,1,2,3,4,5,6,7},
    extra x tick labels={0, 1.05, 2.10, 3.15, 4.19, 5.24, 6.29, 7.34},
    extra x tick style={tickpos=top, ticklabel pos=top, x tick label style={font=\tiny}},
]
\addplot[color=cBi, mark=*, mark size=1.5pt, mark options={fill=white, line width=0.8pt}] coordinates {
    (0, 0.284) (1, 0.723) (2, 0.731) (3, 0.741) (4, 0.745) (5, 0.743) (6, 0.746) (7, 0.746)
};
\addplot[color=cCross, mark=square*, mark size=1.5pt, densely dashed, mark options={fill=white, line width=0.8pt}] coordinates {
    (0, 0.370) (1, 0.772) (2, 0.781) (3, 0.786) (4, 0.783) (5, 0.788) (6, 0.791) (7, 0.793)
};
\addplot[color=cDec, mark=triangle*, mark size=1.8pt, dashdotdotted, mark options={fill=white, line width=0.8pt}] coordinates {
    (0, 0.228) (1, 0.715) (2, 0.734) (3, 0.741) (4, 0.753) (5, 0.756) (6, 0.763) (7, 0.762)
};

% =======================================================
% ROW 2: 3.7B, 5.5B, 9B (ymin = 0.25, ymax = 0.95)
% =======================================================

% Plot 4: 3.7B
\nextgroupplot[
    title={4B}, 
    ylabel={Accuracy}, 
    ylabel style={font=\footnotesize},
    xlabel={Training Step},
    ymin=0.25, ymax=0.95,
    ytick={0.3, 0.5, 0.7, 0.9},
    yticklabel style={font=\scriptsize},
]
\addplot[color=cBi, mark=*, mark size=1.5pt, mark options={fill=white, line width=0.8pt}] coordinates {
    (0, 0.296) (1, 0.785) (2, 0.791) (3, 0.791) (4, 0.796) (5, 0.804) (6, 0.800) (7, 0.800)
};
\addplot[color=cCross, mark=square*, mark size=1.5pt, densely dashed, mark options={fill=white, line width=0.8pt}] coordinates {
    (0, 0.272) (1, 0.807) (2, 0.814) (3, 0.814) (4, 0.820) (5, 0.820) (6, 0.829) (7, 0.830)
};
\addplot[color=cDec, mark=triangle*, mark size=1.8pt, dashdotdotted, mark options={fill=white, line width=0.8pt}] coordinates {
    (0, 0.687) (1, 0.796) (2, 0.809) (3, 0.811) (4, 0.817) (5, 0.816) (6, 0.818) (7, 0.816)
};

% Plot 5: 5.5B
\nextgroupplot[
    title={6B},
    xlabel={Training Step},
    ymin=0.25, ymax=0.95,
    ytick={0.3, 0.5, 0.7, 0.9},
]
\addplot[color=cBi, mark=*, mark size=1.5pt, mark options={fill=white, line width=0.8pt}] coordinates {
    (0, 0.300) (1, 0.818) (2, 0.823) (3, 0.819) (4, 0.825) (5, 0.822) (6, 0.827) (7, 0.828)
};
\addplot[color=cCross, mark=square*, mark size=1.5pt, densely dashed, mark options={fill=white, line width=0.8pt}] coordinates {
    (0, 0.293) (1, 0.848) (2, 0.853) (3, 0.857) (4, 0.861) (5, 0.863) (6, 0.862) (7, 0.863)
};
\addplot[color=cDec, mark=triangle*, mark size=1.8pt, dashdotdotted, mark options={fill=white, line width=0.8pt}] coordinates {
    (0, 0.548) (1, 0.822) (2, 0.827) (3, 0.827) (4, 0.836) (5, 0.836) (6, 0.839) (7, 0.839)
};

% Plot 6: 9B
\nextgroupplot[
    title={9B},
    xlabel={Training Step},
    ymin=0.25, ymax=0.95,
    ytick={0.3, 0.5, 0.7, 0.9},
]
\addplot[color=cBi, mark=*, mark size=1.5pt, mark options={fill=white, line width=0.8pt}] coordinates {
    (0, 0.374) (1, 0.870) (2, 0.877) (3, 0.871) (4, 0.880) (5, 0.881) (6, 0.878) (7, 0.865)
};
\addplot[color=cCross, mark=square*, mark size=1.5pt, densely dashed, mark options={fill=white, line width=0.8pt}] coordinates {
    (0, 0.371) (1, 0.908) (2, 0.904) (3, 0.909) (4, 0.909) (5, 0.909) (6, 0.910) (7, 0.908)
};
\addplot[color=cDec, mark=triangle*, mark size=1.8pt, dashdotdotted, mark options={fill=white, line width=0.8pt}] coordinates {
    (0, 0.808) (1, 0.859) (2, 0.861) (3, 0.859) (4, 0.866) (5, 0.857) (6, 0.856) (7, 0.854)
};

\end{groupplot}

% Centered legend below all plots
\path (group c1r2.south west) -- (group c3r2.south east) 
    node[below=2.0em, midway] {\pgfplotslegendfromname{HighContrastLegend}};

\end{tikzpicture}
\caption{Comparison of Bi-encoder, Cross-encoder, and Constrained Decoder architectures across 6 model sizes as a function of training step and token count.}
\label{fig:high_contrast_size_comparison}
\end{figure*}



==> cot_plot.tex <==


\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar=3pt,
    bar width=14pt,
    width=0.88\textwidth,
    height=7.2cm,
    ylabel={MMMU Accuracy},
    ylabel style={font=\bfseries, yshift=2pt},
    % Symbolic X coordinates
    symbolic x coords={Decoder, MetaEncoder},
    xtick=data,
    xticklabels={
        \textbf{Decoder}\\[-1pt]\footnotesize(\texttt{Muse-Glimmer-30B}),
        \textbf{MetaEncoder}(v0)
    },
    x tick label style={align=center, font=\small},
    % Y axis configuration
    ymin=0.40, ymax=0.80,
    ytick={0.40, 0.45, 0.50, 0.55, 0.60, 0.65, 0.70, 0.75, 0.80},
    yticklabel style={
        /pgf/number format/fixed, 
        /pgf/number format/precision=2,
        /pgf/number format/zerofill
    },
    ymajorgrids=true,
    grid style={line width=0.3pt, draw=gray!25},
    % Clean axis lines (bottom and left only)
    axis line style={draw=gray!70, line width=0.6pt},
    axis x line*=bottom,
    axis y line*=left,
    enlarge x limits=0.55,
    % Bar number labels
    nodes near coords,
    nodes near coords style={
        font=\fontseries{b}\selectfont\tiny,
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        /pgf/number format/zerofill
    },
    % Legend positioning
    legend style={
        at={(0.5, 1.13)},
        anchor=south,
        legend columns=-1,
        draw=none,
        fill=none,
        font=\small,
        /tikz/every even column/.append style={column sep=14pt}
    }
]

% 1. Direct (No CoT)
\addplot[fill=colorDirect!85, draw=colorDirect!100, line width=0.5pt] 
coordinates {
    (Decoder, 0.49)
    (MetaEncoder, 0.57)
};

% 2. + Truncated CoT (No Label Leakage)
\addplot[fill=colorTruncated!85, draw=colorTruncated!100, line width=0.5pt] 
coordinates {
    (MetaEncoder, 0.68)
};

% 3. + Full CoT
\addplot[fill=colorFull!85, draw=colorFull!100, line width=0.5pt] 
coordinates {
    (Decoder, 0.72)
    (MetaEncoder, 0.71)
};

\legend{Direct (No CoT), + Truncated CoT, + Full CoT}

\end{axis}
\end{tikzpicture}
\caption{Effect of Chain-of-Thought (CoT) reasoning for MMMU. Enabling CoT yields substantial improvements for both generation-based (Muse-Glimmer) and retrieval-based (MetaEncoder) multiple-choice question answering.}
\label{fig:cot_impact_mmmu}
\end{figure}


==> fig_video.tex <==
% Video-MMMU accuracy against frames per clip (official 900-question protocol; test set).
% Requires: \usepackage{tikz}  \usepackage{xcolor}

\definecolor{vmPerc}{HTML}{2563EB}    % Royal Blue
\definecolor{vmComp}{HTML}{D97706}    % Amber
\definecolor{vmAdap}{HTML}{059669}    % Emerald
\definecolor{vmAll}{HTML}{0F172A}     % Deep Slate
\definecolor{vmSubtext}{HTML}{64748B} % Muted Slate
\definecolor{vmGrid}{HTML}{E2E8F0}    % Soft light rule for professional grid
\definecolor{vmAxis}{HTML}{94A3B8}    % Crisp axis spine

\begin{figure}[t]
\centering
\begin{tikzpicture}[
    x=1.15cm, 
    y=1.00cm, 
    font=\sffamily\small,
    % Reusable knockout style to ensure gridlines never cut through text
    numLabel/.style={
        font=\fontsize{6pt}{7pt}\selectfont\bfseries\sffamily,
        fill=white,
        inner sep=1pt,
        rounded corners=1pt
    }
]

  % ----------------- PROFESSIONAL 2D BACKGROUND GRID -----------------
  % Horizontal gridlines (Accuracy 0.45 to 0.85)
  \foreach \v/\y in {0.45/0, 0.50/0.7, 0.55/1.4, 0.60/2.1, 0.65/2.8, 0.70/3.5, 0.75/4.2, 0.80/4.9, 0.85/5.6} {
    \draw[vmGrid, line width=0.45pt] (0,\y) -- (9,\y);
    \draw[vmAxis, line width=0.45pt] (0,\y) -- (-0.08,\y);
    \node[anchor=east, font=\scriptsize\sffamily, text=vmSubtext] at (-0.12,\y) {\v};
  }

  % Vertical gridlines aligned with sample frames (16f, 32f, 64f)
  \foreach \x in {3, 6, 9} {
    \draw[vmGrid, line width=0.45pt] (\x, 0) -- (\x, 5.6);
  }

  % Outer boundary: subtle top and right enclosing rules for a finished publication look
  \draw[vmGrid, line width=0.45pt] (0, 5.6) -- (9, 5.6) -- (9, 0);

  % Primary Axis Spines (Left & Bottom)
  \draw[vmAxis, line width=0.7pt] (0, 5.6) -- (0, 0) -- (9, 0);
  % -------------------------------------------------------------------

  % ----------------- SINGLE-LINE HORIZONTAL LEGEND -------------------
  \begin{scope}[shift={(0, 6.18)}]
    % Perception
    \draw[vmPerc, line width=1.1pt] (0.25, 0) -- (0.65, 0);
    \fill[vmPerc] (0.45, 0) circle (2.2pt);
    \node[anchor=west, font=\scriptsize\bfseries\sffamily, text=vmPerc] at (0.75, 0) {Perception};

    % Comprehension
    \draw[vmComp, line width=1.1pt] (2.55, 0) -- (2.95, 0);
    \fill[vmComp] (2.75, 0) ++(0,2.5pt) -- ++(2.3pt,-3.9pt) -- ++(-4.6pt,0) -- cycle;
    \node[anchor=west, font=\scriptsize\bfseries\sffamily, text=vmComp] at (3.05, 0) {Comprehension};

    % Adaptation
    \draw[vmAdap, line width=1.1pt] (5.45, 0) -- (5.85, 0);
    \fill[vmAdap] (5.65, 0) ++(0,2.5pt) -- ++(2.3pt,-2.5pt) -- ++(-2.3pt,-2.5pt) -- ++(-2.3pt,2.5pt) -- cycle;
    \node[anchor=west, font=\scriptsize\bfseries\sffamily, text=vmAdap] at (5.95, 0) {Adaptation};

    % Overall
    \draw[vmAll, line width=1.8pt] (7.70, 0) -- (8.10, 0);
    \fill[vmAll] (7.90, 0) circle (2.8pt);
    \fill[white] (7.90, 0) circle (1.2pt);
    \node[anchor=west, font=\scriptsize\bfseries\sffamily, text=vmAll] at (8.20, 0) {Overall};
  \end{scope}
  % -------------------------------------------------------------------

  % ----------------- X TICKS & LABELS --------------------------------
  % Takes single items {8, 16, 32, 64} and computes x = (\i-1)*3 -> 0, 3, 6, 9
  \foreach \val [count=\i, evaluate=\i as \x using {int((\i-1)*3)}] in {8, 16, 32, 64} {
    \draw[vmAxis, line width=0.5pt] (\x,0) -- (\x,-0.08);
    \node[anchor=north, font=\scriptsize\bfseries\sffamily, text=vmAll] at (\x,-0.10) {\val};
    % Optional secondary label: uncomment if displaying context token counts below frames:
    % \node[anchor=north, font=\tiny\sffamily, text=vmSubtext] at (\x,-0.38) {(\val)};
  }

  % Axis Titles
  \node[font=\footnotesize\bfseries\sffamily, text=vmAll] at (4.5,-0.75) {Sampled Frames};
  \node[font=\footnotesize\bfseries\sffamily, text=vmAll, rotate=90] at (-0.85, 2.80) {Accuracy};
  % -------------------------------------------------------------------

  % Data series paths
  \draw[vmPerc, line width=1.1pt]
    (0,3.2060) -- (3,4.7600) -- (6,4.9000) -- (9,4.9700);
  \draw[vmComp, line width=1.1pt]
    (0,1.5540) -- (3,2.6320) -- (6,2.5900) -- (9,2.4500);
  \draw[vmAdap, line width=1.1pt]
    (0,0.5880) -- (3,1.3580) -- (6,1.1900) -- (9,1.1620);
  \draw[vmAll, line width=1.8pt]
    (0,1.8200) -- (3,2.9540) -- (6,2.9400) -- (9,2.8980);

  % Markers
  \foreach \x/\y in {0/3.2060, 3/4.7600, 6/4.9000, 9/4.9700}
    \fill[vmPerc] (\x,\y) circle (2.2pt);

  \foreach \x/\y in {0/1.5540, 3/2.6320, 6/2.5900, 9/2.4500}
    \fill[vmComp] (\x,\y) ++(0,2.5pt) -- ++(2.3pt,-3.9pt) -- ++(-4.6pt,0) -- cycle;

  \foreach \x/\y in {0/0.5880, 3/1.3580, 6/1.1900, 9/1.1620}
    \fill[vmAdap] (\x,\y) ++(0,2.5pt) -- ++(2.3pt,-2.5pt) -- ++(-2.3pt,-2.5pt) -- ++(-2.3pt,2.5pt) -- cycle;

  \foreach \x/\y in {0/1.8200, 3/2.9540, 6/2.9400, 9/2.8980} {
    \fill[vmAll] (\x,\y) circle (2.8pt);
    \fill[white] (\x,\y) circle (1.2pt);
  }

  % Annotations with knockout backgrounds (no gridline interference)
  % 1. Perception
  \node[numLabel, text=vmPerc, anchor=south west, xshift=2pt, yshift=2.5pt] at (0,3.2060) {0.679};
  \node[numLabel, text=vmPerc, anchor=south, yshift=3.0pt] at (3,4.7600) {0.790};
  \node[numLabel, text=vmPerc, anchor=south, yshift=3.0pt] at (6,4.9000) {0.800};
  \node[numLabel, text=vmPerc, anchor=south east, xshift=-1pt, yshift=2.5pt] at (9,4.9700) {0.805};

  % 2. Overall
  \node[numLabel, text=vmAll, anchor=south west, xshift=2pt, yshift=3.0pt] at (0,1.8200) {0.580};
  \node[numLabel, text=vmAll, anchor=south, yshift=3.5pt] at (3,2.9540) {0.661};
  \node[numLabel, text=vmAll, anchor=south, yshift=3.5pt] at (6,2.9400) {0.660};
  \node[numLabel, text=vmAll, anchor=south east, xshift=-1pt, yshift=3.0pt] at (9,2.8980) {0.657};

  % 3. Comprehension
  \node[numLabel, text=vmComp, anchor=north west, xshift=2pt, yshift=-3.0pt] at (0,1.5540) {0.561};
  \node[numLabel, text=vmComp, anchor=north, yshift=-3.5pt] at (3,2.6320) {0.638};
  \node[numLabel, text=vmComp, anchor=north, yshift=-3.5pt] at (6,2.5900) {0.635};
  \node[numLabel, text=vmComp, anchor=north east, xshift=-1pt, yshift=-3.0pt] at (9,2.4500) {0.625};

  % 4. Adaptation
  \node[numLabel, text=vmAdap, anchor=north west, xshift=2pt, yshift=-2.5pt] at (0,0.5880) {0.492};
  \node[numLabel, text=vmAdap, anchor=north, yshift=-3.0pt] at (3,1.3580) {0.547};
  \node[numLabel, text=vmAdap, anchor=north, yshift=-3.0pt] at (6,1.1900) {0.535};
  \node[numLabel, text=vmAdap, anchor=north east, xshift=-1pt, yshift=-2.5pt] at (9,1.1620) {0.533};

\end{tikzpicture}
\caption{Video-MMMU accuracy as a function of sampled frames. Doubling from 8 to 16 frames produces the steepest gain, plateauing at 32 and 64 frames. \emph{Overall} denotes the mean accuracy across all three tracks.}
\label{fig:videommmu-frames}
\end{figure}

==> option_regress.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[
    x=8.5cm,
    y=0.95cm,
    font=\sffamily\small,
    barStyle/.style={rounded corners=1.5pt},
    barWith/.style={barStyle, fill=teal!65!black},
    barWithout/.style={barStyle, fill=orange!85!black},
    gapBar/.style={
        rounded corners=1.5pt,
        fill=red!8,
        draw=red!45,
        densely dashed,
        line width=0.45pt
    },
    gapText/.style={
        font=\scriptsize\bfseries\sffamily,
        text=red!75!black,
        fill=red!8,
        inner xsep=1.5pt,
        inner ysep=0.8pt,
        rounded corners=1.5pt
    }
]

  % Vertical grid lines and X-axis ticks
  \foreach \x in {0.0, 0.2, 0.4, 0.6, 0.8, 1.0} {
    \draw[gray!20, thin] (\x, 0.35) -- (\x, 8.55);
    \draw[gray!60, thin] (\x, 0.35) -- (\x, 0.22)
      node[below, font=\footnotesize\sffamily, text=gray!80!black] {\x};
  }

  % X-axis line & label
  \draw[gray!60, -latex] (0, 0.35) -- (1.03, 0.35);
  \node[font=\footnotesize\bfseries\sffamily, text=gray!85!black] at (0.5, -0.45) {Score};
  \draw[gray!40] (0, 0.35) -- (0, 8.55);

  % Legend (contained cleanly within the 0 to 1.0 axis bounds)
  \fill[barWith] (0.00, 9.15) rectangle +(0.035, 0.22);
  \node[anchor=west, font=\footnotesize\sffamily] at (0.045, 9.26) {With option list};

  \fill[barWithout] (0.32, 9.15) rectangle +(0.035, 0.22);
  \node[anchor=west, font=\footnotesize\sffamily] at (0.365, 9.26) {Without};

  \filldraw[gapBar] (0.56, 9.15) rectangle +(0.035, 0.22);
  \node[anchor=west, font=\footnotesize\sffamily] at (0.605, 9.26) {Gap ($\Delta$)};

  % Data entries: {Benchmark Name / With / Without / Change / Y-row}
  \foreach \name/\w/\wo/\diff/\y in {
    {MMLU}/0.830/0.633/-0.197/8,
    {MMLU-Pro}/0.663/0.475/-0.189/7,
    {MMMU}/0.651/0.531/-0.120/6,
    {MMMU-Pro standard}/0.520/0.388/-0.132/5,
    {MMMU-Pro vision}/0.453/0.423/-0.030/4,
    {Video-MMMU Perception}/0.679/0.527/-0.152/3,
    {Video-MMMU Comprehension}/0.561/0.463/-0.098/2,
    {Video-MMMU Adaptation}/0.492/0.354/-0.138/1
  } {
    % Benchmark Name (right-aligned)
    \node[anchor=east, align=right, font=\small\sffamily] at (-0.02, \y) {\name};

    % Bar 1: With option list
    \fill[barWith] (0, \y+0.05) rectangle (\w, \y+0.27);

    % Bar 2: Without option list
    \fill[barWithout] (0, \y-0.27) rectangle (\wo, \y-0.05);

    % Delta annotated directly on the gap from \wo to \w
    \filldraw[gapBar] (\wo, \y-0.27) rectangle (\w, \y-0.05);
    \node[gapText] at ({(\wo+\w)/2}, \y-0.16) {\diff};
  }

\end{tikzpicture}
\caption{Effect of appending candidate list into the request prompt. Removing the candidate list from request leads to consistent regressions across all datasets.}
\label{option_list}
\end{figure}

==> scaling_plot.tex <==

\begin{figure*}[t!]
\centering
\small
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=1.4cm,
        y descriptions at=edge left,
    },
    width=5.8cm,
    height=4.8cm,
    clip=false,  % Prevents top annotation and titles from being clipped
    grid=both,
    grid style={line width=0.15pt, draw=gray!20},
    major grid style={line width=0.3pt, draw=gray!40},
    xmin=0, xmax=7,
    ymin=0.2, ymax=1.0,
    ytick={0.2, 0.4, 0.6, 0.8, 1.0},
    % Bottom Axis: Training Step
    xlabel={Training Step},
    xlabel style={font=\small},
    xtick={0,1,2,3,4,5,6,7},
    xticklabels={0, 1k, 2k, 3k, 4k, 5k, 6k, 7k},
    xticklabel style={font=\footnotesize},
    % Top Axis: Training Tokens
    extra x ticks={0,1,2,3,4,5,6,7},
    extra x tick labels={0, 1.05, 2.10, 3.15, 4.19, 5.24, 6.29, 7.34},
    extra x tick style={
        tickpos=top,
        ticklabel pos=top,
        x tick label style={font=\scriptsize},
    },
    title style={font=\bfseries\normalsize, yshift=3.2em},
    legend style={
        font=\footnotesize,
        draw=none,
        legend columns=6,
        /tikz/every even column/.append style={column sep=0.8em},
    },
]

% ==========================================
% Subplot 1: Bi-encoder
% ==========================================
\nextgroupplot[
    title={(a) Bi-encoder},
    title style={font=\bfseries\footnotesize, yshift=-1.8em},
    ylabel={Accuracy},
    ylabel style={font=\small},
    legend to name=SizeLegend,
]
% Top Axis Annotation
\node[anchor=south, font=\scriptsize] at (rel axis cs:0.5, 1.13) {Training Tokens (Billions)};

\addplot[thick, color=c700M, mark=*, mark size=1.3pt] coordinates {
    (0, 0.272) (1, 0.538) (2, 0.557) (3, 0.571) (4, 0.573) (5, 0.579) (6, 0.579) (7, 0.581)
}; \addlegendentry{0.6B}

\addplot[thick, color=c14B, mark=square*, mark size=1.3pt] coordinates {
    (0, 0.253) (1, 0.641) (2, 0.654) (3, 0.664) (4, 0.666) (5, 0.671) (6, 0.678) (7, 0.677)
}; \addlegendentry{1.3B}

\addplot[thick, color=c23B, mark=triangle*, mark size=1.5pt] coordinates {
    (0, 0.284) (1, 0.723) (2, 0.731) (3, 0.741) (4, 0.745) (5, 0.743) (6, 0.746) (7, 0.746)
}; \addlegendentry{2B}

\addplot[thick, color=c37B, mark=diamond*, mark size=1.6pt] coordinates {
    (0, 0.296) (1, 0.785) (2, 0.791) (3, 0.791) (4, 0.796) (5, 0.804) (6, 0.800) (7, 0.800)
}; \addlegendentry{4B}

\addplot[thick, color=c55B, mark=pentagon*, mark size=1.5pt] coordinates {
    (0, 0.300) (1, 0.818) (2, 0.823) (3, 0.819) (4, 0.825) (5, 0.822) (6, 0.827) (7, 0.828)
}; \addlegendentry{6B}

\addplot[thick, color=c9B, mark=star, mark size=1.6pt] coordinates {
    (0, 0.374) (1, 0.870) (2, 0.877) (3, 0.871) (4, 0.880) (5, 0.881) (6, 0.878) (7, 0.865)
}; \addlegendentry{9B}

% ==========================================
% Subplot 2: Cross-encoder
% ==========================================
\nextgroupplot[title={(b) Cross-encoder},
title style={font=\bfseries\footnotesize, yshift=-1.8em}]
% Top Axis Annotation
\node[anchor=south, font=\scriptsize] at (rel axis cs:0.5, 1.13) {Training Tokens (Billions)};

\addplot[thick, color=c700M, mark=*, mark size=1.3pt] coordinates {
    (0, 0.319) (1, 0.583) (2, 0.593) (3, 0.603) (4, 0.607) (5, 0.609) (6, 0.610) (7, 0.613)
};
\addplot[thick, color=c14B, mark=square*, mark size=1.3pt] coordinates {
    (0, 0.294) (1, 0.673) (2, 0.684) (3, 0.688) (4, 0.690) (5, 0.694) (6, 0.702) (7, 0.701)
};
\addplot[thick, color=c23B, mark=triangle*, mark size=1.5pt] coordinates {
    (0, 0.370) (1, 0.772) (2, 0.781) (3, 0.786) (4, 0.783) (5, 0.788) (6, 0.791) (7, 0.793)
};
\addplot[thick, color=c37B, mark=diamond*, mark size=1.6pt] coordinates {
    (0, 0.272) (1, 0.807) (2, 0.814) (3, 0.814) (4, 0.820) (5, 0.820) (6, 0.829) (7, 0.830)
};
\addplot[thick, color=c55B, mark=pentagon*, mark size=1.5pt] coordinates {
    (0, 0.293) (1, 0.848) (2, 0.853) (3, 0.857) (4, 0.861) (5, 0.863) (6, 0.862) (7, 0.863)
};
\addplot[thick, color=c9B, mark=star, mark size=1.6pt] coordinates {
    (0, 0.371) (1, 0.908) (2, 0.904) (3, 0.909) (4, 0.909) (5, 0.909) (6, 0.910) (7, 0.908)
};

% ==========================================
% Subplot 3: Constrained Decoder
% ==========================================
\nextgroupplot[title={(c) Constrained Decoder}, title style={font=\bfseries\footnotesize, yshift=-1.8em}]
% Top Axis Annotation
\node[anchor=south, font=\scriptsize] at (rel axis cs:0.5, 1.13) {Training Tokens (Billions)};

\addplot[thick, color=c700M, mark=*, mark size=1.3pt] coordinates {
    (0, 0.232) (1, 0.505) (2, 0.523) (3, 0.538) (4, 0.544) (5, 0.548) (6, 0.559) (7, 0.558)
};
\addplot[thick, color=c14B, mark=square*, mark size=1.3pt] coordinates {
    (0, 0.230) (1, 0.633) (2, 0.643) (3, 0.647) (4, 0.652) (5, 0.658) (6, 0.663) (7, 0.665)
};
\addplot[thick, color=c23B, mark=triangle*, mark size=1.5pt] coordinates {
    (0, 0.228) (1, 0.715) (2, 0.734) (3, 0.741) (4, 0.753) (5, 0.756) (6, 0.763) (7, 0.762)
};
\addplot[thick, color=c37B, mark=diamond*, mark size=1.6pt] coordinates {
    (0, 0.687) (1, 0.796) (2, 0.809) (3, 0.811) (4, 0.817) (5, 0.816) (6, 0.818) (7, 0.816)
};
\addplot[thick, color=c55B, mark=pentagon*, mark size=1.5pt] coordinates {
    (0, 0.548) (1, 0.822) (2, 0.827) (3, 0.827) (4, 0.836) (5, 0.836) (6, 0.839) (7, 0.839)
};
\addplot[thick, color=c9B, mark=star, mark size=1.6pt] coordinates {
    (0, 0.808) (1, 0.859) (2, 0.861) (3, 0.859) (4, 0.866) (5, 0.857) (6, 0.856) (7, 0.854)
};

\end{groupplot}

% Centered legend below all plots
\path (group c1r1.south west) -- (group c3r1.south east) 
    node[below=3.5em, midway] {\pgfplotslegendfromname{SizeLegend}};

\end{tikzpicture}
\caption{Scaling model size and number of training tokens for three scoring methods.}
\label{f2}
\end{figure*}
